KIC~8975515: a fast-rotating ($\gamma$ Dor - $\delta$ Sct) hybrid star with Rossby modes and a slower $\delta$ Sct companion in a long-period orbit

{KIC~8975515 is a \emph{Kepler} double-lined spectroscopic binary system with hybrid pulsations. Two components have similar atmospheric properties (T$_{\rm eff}$ $\sim$ 7400~K), and one of them is a fast rotator ($v\sin i = 162$ versus 32 km/s). Our aim is to study the \emph {Kepler} light curve in great detail in order to determine the frequencies of the pulsations, to search for regular spacing patterns in the Fourier spectrum, if any, and to discuss their origin in the context of binarity and fast rotation. In this paper, we study the properties of the stellar pulsations based on a careful analysis in the low-, intermediate- and high-frequency regions of the Fourier spectrum. This is done by performing repeated frequency-search analyses with successive prewhitenings of all the significant frequencies detected in the spectrum. Moreover, we searched for regular period spacings among the $g$ modes, as well as frequency splitting among the $g$ and $p$ modes. In the low-frequency regime, five regular period spacing patterns including one series of prograde $g$ modes and four series of retrograde $r$ modes were detected. The $r$ modes are well-distributed with respect to the harmonics of the rotational frequency of the fast-rotating star $f_{\rm rot}$ = 1.647 d$^{-1}$. The dominant $g$ mode is $f_{2}$ = 2.37 d$^{-1}$. The strongest p mode, at $f_{1}$ = 13.97 d$^{-1}$, forms a singlet. In the high-frequency region, we identified two multiplets of regularly split $p$ modes with mean frequency spacings of 0.42 d$^{-1}$ and 1.65 d$^{-1}$. We detected some series of retrograde $r$ and prograde $g$ modes as well as two multiplets of $p$ modes with frequency spacings related to the stellar rotation of both components of the twin system KIC~8975515. We identified the fast-rotating component as a hybrid pulsator with $r$ modes and the slowly-rotating component as a $\delta$ Sct pulsator.

==> (inline-0) <==
\begin{longtable}{lccccccc}
 \caption{ \label{tab:lowfreq_rmode_pspacing}Detected $r$ modes in the Fourier spectrum of KIC~8975515 which are located at lower frequencies equal, two and three times ($m = 1,2,3$) of the observational rotational frequency $f_{\rm rot} = 1.65$ d$^{-1}$ (Fig.~\ref{fig:pmode_splt} \& Table~\ref{tab:pmode_splt}) associated to the fast rotating star ($v \sin i = 162$ km\/s). \textit{FR} denotes that the mode originality is from the \textit{F}ast \textit{R}otating star. The determined azimuthal order $m$ is based on $f_{\rm r~mode} = m f_{\rm rot}$. The color coding and symbols are similar to Fig.~\ref{fig:lowfreq_pspacing}. $\epsilon_{\rm \Delta \Pi}$ is the deviation value in seconds from $\Delta \Pi_{\rm mean}$ in each series, that is large due to the retrograde nature of period spacing pattern. The variance error $\epsilon_{\rm var}$ for all of $\Delta \Pi$ is of the order of 10$^{-5}$ sec for each $\Delta \Pi$.}\\
\hline\hline
 $f_\mathrm{i}$  & $f\pm\epsilon_{f}$ & A         & $\Pi$   & $\Delta \Pi \pm\epsilon_{\rm \Delta \Pi}$ & SNR            & color & comment\\
	             & d$^{-1}$           & $\mu$mag  & d       & s                                         &                & Fig. \ref{fig:lowfreq_pspacing}&\\
\hline 
\endfirsthead
\caption{continued.}\\
\hline\hline
 $f_\mathrm{i}$  & $f\pm\epsilon_{f}$ & A         & $\Pi$   & $\Delta \Pi \pm\epsilon_{\rm \Delta \Pi}$ & SNR            & color & comment\\
	             & d$^{-1}$           & $\mu$mag  & d       & s                                         &                & Fig. \ref{fig:lowfreq_pspacing}&\\
\hline
\endhead
\hline
\endfoot
 $f_{\mathrm 57}$  &  1.63391$\pm$0.00006  &  13.63  &  0.61203 &             &  15  & \textcolor{Green}{+} &FR, $m=1$\\
 $f_{\mathrm 24}$  &  1.62692$\pm$0.00004  &  29.96  &  0.61466 &  227$\pm$45 &  31  & \textcolor{Green}{+} &FR, $m=1$\\ 
 $f_{\mathrm 135}$ &  1.59456$\pm$0.00009  &  7.14   &  0.62713 &             &  11  & \textcolor{Green}{+} &FR, $m=1$\\
 $f_{\mathrm 112}$ &  1.58529$\pm$0.00008  &  8.57   &  0.63080 &  317$\pm$45 &  12  & \textcolor{Green}{+} &FR, $m=1$\\ [5pt]   
                   &                       &         &$\Delta \Pi_{\rm mean}\pm \sigma_{\Delta}$&  272$\pm$45&      &      \\[5pt]
 $f_{\mathrm 126}$ &  2.14759$\pm$0.00008  &  7.31   &  0.46564  &             & 9    &\textcolor{OliveGreen}{$\blacktriangle$}  &FR, $m=2$\\     
 $f_{\mathrm 101}$ &  2.13337$\pm$0.00007  &  9.10   &  0.46874  & 268$\pm$88  & 10   &\textcolor{OliveGreen}{$\blacktriangle$}  &FR, $m=2$\\  
 $f_{\mathrm 105}$ &  2.12180$\pm$0.00007  &  9.01   &  0.47130  & 221$\pm$40  & 10   &\textcolor{OliveGreen}{$\blacktriangle$}  &FR, $m=2$\\  
 $f_{\mathrm 120}$ &  2.11381$\pm$0.00008  &  7.80   &  0.47308  & 154$\pm$26  & 9    &\textcolor{OliveGreen}{$\blacktriangle$}  &FR, $m=2$\\
 $f_{\mathrm 93}$  &  2.10223$\pm$0.00007  &  9.78   &  0.47569 &              &  11  &\textcolor{OliveGreen}{$\blacktriangle$}  &FR, $m=2$ \\    
 $f_{\mathrm 102}$ &  2.09705$\pm$0.00007  &  9.08   &  0.47686 & 101$\pm$79   &  11  &\textcolor{OliveGreen}{$\blacktriangle$}  &FR, $m=2$ \\    
 $f_{\mathrm 197}$ &  2.07472$\pm$0.00009  &  4.84   &  0.48199 &              &  6   &\textcolor{OliveGreen}{$\blacktriangle$}  &FR, $m=2$ \\    
 $f_{\mathrm 189}$ &  2.08089$\pm$0.00009  &  5.09   &  0.48056 & 123$\pm$57   &  7   &\textcolor{OliveGreen}{$\blacktriangle$}  &FR, $m=2$ \\ 
 $f_{\mathrm 14}$  &  2.01581$\pm$0.00002  &  55.08  &  0.49608 &              & 30   &\textcolor{OliveGreen}{$\blacktriangle$}  &FR, $m=2$ \\   
 $f_{\mathrm 21}$  &  2.01453$\pm$0.00003  &  36.98  &  0.49639 & 27$\pm$135   & 31   &\textcolor{OliveGreen}{$\blacktriangle$}  &FR, $m=2$ \\   
 $f_{\mathrm 169}$ &  2.01162$\pm$0.00009  &  5.74  &  0.49711  & 62$\pm$100   & 8    &\textcolor{OliveGreen}{$\blacktriangle$}  &FR, $m=2$ \\  
 $f_{\mathrm 165}$ &  2.00579$\pm$0.00009  &  5.87  &  0.49856  & 125$\pm$37   & 8    &\textcolor{OliveGreen}{$\blacktriangle$}  &FR, $m=2$ \\  
 $f_{\mathrm 70}$  &  1.99527$\pm$0.00006  &  11.55  &  0.50119 &              &  12  &\textcolor{OliveGreen}{$\blacktriangle$}  &FR, $m=2$ \\    
 $f_{\mathrm 52}$  &  1.99395$\pm$0.00005  &  14.63  &  0.50152 & 28$\pm$152   &  13  &\textcolor{OliveGreen}{$\blacktriangle$}  &FR, $m=2$ \\    
 $f_{\mathrm 64}$  &  1.99256$\pm$0.00006  &  12.47  &  0.50187 & 30$\pm$150   &  13  &\textcolor{OliveGreen}{$\blacktriangle$}  &FR, $m=2$ \\    
 $f_{\mathrm 69}$  &  1.99033$\pm$0.00006  &  11.77  &  0.50243 & 49$\pm$131   &  13  &\textcolor{OliveGreen}{$\blacktriangle$}  &FR, $m=2$ \\  
 $f_{\mathrm 65}$  &  1.98707$\pm$0.00006  &  12.43  &  0.50325 &              &  12  &\textcolor{OliveGreen}{$\blacktriangle$}  &FR, $m=2$ \\     
 $f_{\mathrm 111}$ &  1.97919$\pm$0.00007  &  8.68   &  0.50526 & 173$\pm$7    &  11  &\textcolor{OliveGreen}{$\blacktriangle$}  &FR, $m=2$\\  
 $f_{\mathrm 97}$  &  1.97265$\pm$0.00007  &  9.50   &  0.50693 & 145$\pm$36   &  11  &\textcolor{OliveGreen}{$\blacktriangle$}  &FR, $m=2$\\  
 $f_{\mathrm 133}$ &  1.96789$\pm$0.00008  &  7.15   &  0.50816 & 106$\pm$74   &  9   &\textcolor{OliveGreen}{$\blacktriangle$}  &FR, $m=2$\\  
 $f_{\mathrm 170}$ &  1.93403$\pm$0.00009  &  5.67   & 0.51705  &              &  8   &\textcolor{OliveGreen}{$\blacktriangle$}  &FR, $m=2$\\ 
 $f_{\mathrm 199}$ &  1.92603$\pm$0.00009  &  4.82   & 0.51920  & 186$\pm$6    &  6   &\textcolor{OliveGreen}{$\blacktriangle$}  &FR, $m=2$\\ 
 $f_{\mathrm 227}$ &  1.75720$\pm$0.00010  &  4.04  &  0.56909  &              &  6   &\textcolor{OliveGreen}{$\blacktriangle$}  &FR, $m=2$ \\
 $f_{\mathrm 188}$ &  1.75012$\pm$0.00010  &  5.15  &  0.57139  & 199$\pm$18   &  8   &\textcolor{OliveGreen}{$\blacktriangle$}  &FR, $m=2$ \\ 
 $f_{\mathrm 100}$ &  1.69309$\pm$0.00007  &  9.25  &  0.59064  & 355$\pm$75   &  12  &\textcolor{OliveGreen}{$\blacktriangle$}  &FR, $m=2$ \\  
 $f_{\mathrm 18}$  &  1.68141$\pm$0.00003  & 40.58  &  0.59474  &              &  30  &\textcolor{OliveGreen}{$\blacktriangle$}  &FR, $m=2$ \\     
 $f_{\mathrm 35}$  &  1.66312$\pm$0.00005  & 21.41  &  0.60128  & 565$\pm$385  &  27  &\textcolor{OliveGreen}{$\blacktriangle$}  &FR, $m=2$ \\ 
                   &                       &         & $\Delta \Pi_{\rm mean}\pm \sigma_{\Delta}$& 162$\pm$130     &   &   \\ [5pt]
 $f_{\mathrm 96}$  &  3.24975$\pm$0.00009  &  9.60   &  0.30772  &             & 22 &\textcolor{Aquamarine}{$\bullet$} &FR; $m=3$ \\   
 $f_{\mathrm 246}$ &  3.19086$\pm$0.00016  &  3.15   &  0.31340  & 491$\pm$265 & 8  &\textcolor{Aquamarine}{$\bullet$} &FR; $m=3$\\ 
 $f_{\mathrm 26}$  &  3.34565$\pm$0.00005  &  26.76  &  0.29890 &             &  30 &\textcolor{Aquamarine}{$\bullet$} &FR, $m=3$  \\   
 $f_{\mathrm 245}$ &  3.39771$\pm$0.00016  &  3.30   &  0.29432 & 396$\pm$170 &  8  &\textcolor{Aquamarine}{$\bullet$} &FR, $m=3$  \\   
 $f_{\mathrm 239}$ &  3.53266$\pm$0.00016  &  3.41   &  0.28307 & 468$\pm$242 &  9  &\textcolor{Aquamarine}{$\bullet$} &FR, $m=3$  \\   
 $f_{\mathrm 257}$ &  3.60157$\pm$0.00015  &  2.77   &  0.27766 &             &  6  &\textcolor{Aquamarine}{$\bullet$} &FR, $m=3$  \\   
 $f_{\mathrm 238}$ &  3.65986$\pm$0.00017  &  3.42   &  0.27323 & 382$\pm$156 &  9  &\textcolor{Aquamarine}{$\bullet$} &FR, $m=3$  \\   
 $f_{\mathrm 264}$ &  3.89928$\pm$0.00016  &  2.55   &  0.25646 &             &  6  &\textcolor{Aquamarine}{$\bullet$} &FR, $m=3$  \\   
 $f_{\mathrm 267}$ &  3.94425$\pm$0.00017  &  2.49   &  0.25353 & 253$\pm$27  &  6  &\textcolor{Aquamarine}{$\bullet$} &FR, $m=3$  \\   
 $f_{\mathrm 224}$ &  3.97494$\pm$0.00015  &  4.22   &  0.25158 & 169$\pm$57  &  11 &\textcolor{Aquamarine}{$\bullet$} &FR, $m=3$  \\   
 $f_{\mathrm 27}$  &  4.03130$\pm$0.00005  &  25.12  &  0.24806 & 304$\pm$78  &  30 &\textcolor{Aquamarine}{$\bullet$} &FR, $m=3$  \\   
 $f_{\mathrm 266}$ &  4.09437$\pm$0.00017  &  2.51   &  0.24424 & 330$\pm$104 &  6  &\textcolor{Aquamarine}{$\bullet$} &FR, $m=3$  \\   
 $f_{\mathrm 254}$ &  4.13855$\pm$0.00018  &  2.84   &  0.24163 & 225$\pm$14  &  8  &\textcolor{Aquamarine}{$\bullet$} &FR, $m=3$  \\   
 $f_{\mathrm 104}$ &  4.46643$\pm$0.00012  &  9.03   &  0.22389 &             &  25 &\textcolor{Aquamarine}{$\bullet$} &FR, $m=3$  \\   
 $f_{\mathrm 265}$ &  4.48252$\pm$0.00020  &  2.52   &  0.22309 & 69$\pm$156  &  7  &\textcolor{Aquamarine}{$\bullet$} &FR, $m=3$  \\   
 $f_{\mathrm 230}$ &  4.53511$\pm$0.00017  &  3.86   &  0.22050 & 223$\pm$2   &  12 &\textcolor{Aquamarine}{$\bullet$} &FR, $m=3$  \\   
 $f_{\mathrm 273}$ &  4.56792$\pm$0.00019  &  2.26   &  0.21892 & 137$\pm$89  &  6  &\textcolor{Aquamarine}{$\bullet$} &FR, $m=3$  \\   
 $f_{\mathrm 232}$ &  4.62042$\pm$0.00017  &  3.78   &  0.21643 & 215$\pm$11  &  11 &\textcolor{Aquamarine}{$\bullet$} &FR, $m=3$  \\   
 $f_{\mathrm 250}$ &  4.66278$\pm$0.00020  &  2.94   &  0.21446 & 170$\pm$56  &  9  &\textcolor{Aquamarine}{$\bullet$} &FR, $m=3$  \\   
 $f_{\mathrm 253}$ &  4.72084$\pm$0.00019  &  2.85   &  0.21183 & 228$\pm$2   &  8  &\textcolor{Aquamarine}{$\bullet$} &FR, $m=3$  \\   
 $f_{\mathrm 139}$ &  4.74841$\pm$0.00012  &  6.94   &  0.21060 & 106$\pm$120 &  19 &\textcolor{Aquamarine}{$\bullet$} &FR, $m=3$  \\   
 $f_{\mathrm 276}$ &  4.76692$\pm$0.00019  &  2.23   &  0.20978 &  71$\pm$155 &  6  &\textcolor{Aquamarine}{$\bullet$} &FR, $m=3$  \\   
 $f_{\mathrm 236}$ &  4.77578$\pm$0.00018  &  3.67   &  0.20939 &  34$\pm$192 &  12 &\textcolor{Aquamarine}{$\bullet$} &FR, $m=3$  \\   
 $f_{\mathrm 221}$ &  4.78114$\pm$0.00017  &  4.29   &  0.20916 &  20$\pm$205 &  13 &\textcolor{Aquamarine}{$\bullet$} &FR, $m=3$  \\[5pt] 
                   &                       &         & $\Delta \Pi_{\rm mean}\pm \sigma_{\Delta}$ &  226$\pm$137    &   &   \\ [5pt]
 $f_{\mathrm 293}$ &  6.17774$\pm$0.00014  &  6.14   & 0.16187  &             &  22&\textcolor{Red}{*} &FR, $m=4$ \\                  
 $f_{\mathrm 293}$ &  6.27130$\pm$0.00023  &  1.83   & 0.15946  &  209$\pm$60 &  6 &\textcolor{Red}{*} &FR, $m=4$ \\
 $f_{\mathrm 271}$ &  6.34149$\pm$0.00025  &  2.31   & 0.15769  &  153$\pm$4  &  9 &\textcolor{Red}{*} &FR, $m=4$ \\
 $f_{\mathrm 293}$ &  6.42793$\pm$0.00023  &  1.82   & 0.15557  &  183$\pm$35 &  6 &\textcolor{Red}{*} &FR, $m=4$ \\
 $f_{\mathrm 261}$ &  5.74977$\pm$0.00022  &  2.66   & 0.17392  &             &  9 &\textcolor{Red}{*} &FR, $m=4$ \\
 $f_{\mathrm 287}$ &  5.75903$\pm$0.00021  &  1.97   & 0.17364  &  24$\pm$124 &  6 &\textcolor{Red}{*} &FR, $m=4$ \\
 $f_{\mathrm 290}$ &  5.82624$\pm$0.00022  &  1.92   & 0.17164  &  173$\pm$25 &  6 &\textcolor{Red}{*} &FR, $m=4$ \\[5pt] 
                   &                       &         & $\Delta \Pi_{\rm mean}\pm \sigma_{\Delta}$&  148$\pm$65    &   &   \\ [5pt] 
 \hline                                                            
 \end{longtable} 
 
 \setcounter{table}{1}
\renewcommand{\thetable}{A\arabic{table}}
\begin{landscape}
\begin{longtable}{lccccccccccccc}
 \caption{ \label{tab:detec_freq} Detected frequencies with acceptable signal-to-noise ratio (SNR) from the Fourier spectrum of KIC~8975515 (Long Cadence observations, LC). \textit{P}: parent frequencies (Sec.\ref{sec:fourier}), \textit{SR/FR}: detected $g$/$r$/$p$ modes are most probably associated to Slow Rotating/Fast Rotating star. \textit{PS}: detected $g$/$r$ mode is part of a prograde/retrograde Period Spacing pattern. \textit{FS}: detected $g$/$r$/$p$ mode is with (semi-)regularly spaced from the other frequency in the same multiplet. \textit{MC}: mode is excited as the result of coupling of the most dominant detected $p$ mode ($f_{1}$) and a detected $g$/$r$ mode ($f_{1} \pm f_{g,r}$). The superscript "*" denotes the frequencies that are not formed from a \textit{unique} combination of parent frequencies. $m$ is determined based on $f_{\rm r~mode} = m f_{\rm rot}$. $\ell$ is the mode degree and is determined based on observed rotational splitting of a low-/high-frequency mode.}\\
\hline\hline
 $f_{\mathrm i}$ & $f\pm\epsilon_{f}$  & A$\pm\epsilon_{\mathrm A}$ & $\Pi$ & SNR & P & PS & FS & mode & $m$ &FR/SR & comb. & MC & ref.\struutup\\    
                          & d$^{-1}$                  & $\mu $mag                             & d       &        &    &     &      &          &         &          &             & &\\               
\hline 
\endfirsthead
\caption{continued.}\\
\hline\hline
 $f_{\mathrm i}$ & $f\pm\epsilon_{f}$  & A$\pm\epsilon_{\mathrm A}$ & $\Pi$ & SNR & P & PS & FS & mode & $m$ &FR/SR & comb. & MC& ref.\struutup\\    
                          & d$^{-1}$                  & $\mu $mag                             & d       &        &    &     &      &          &         &          &             & &\\        
\hline
\endhead
\hline
\endfoot
  $f_{ 1}$ &  13.97236$\pm$0.00001    &  267.74$\pm$4.62 &  0.07157  & 204 &   &  &   & $p$ & 0?  & FR & & \struutup\\
 $f_{ 2}$ &  2.37418$\pm$0.00001     &  264.99$\pm$5.31 &  0.42120  &  76 & $\checkmark$ & $\checkmark$ &   & $g$ &  -2? & FR & & & Table~\ref{tab:lowfreq_gmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 3}$ &  2.31022$\pm$0.00001     &  219.12$\pm$3.99 &  0.43286  &  78 & $\checkmark$ & $\checkmark$ &   & $g$ &  -2? & FR & & & Table~\ref{tab:lowfreq_gmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 4}$ &  2.52345$\pm$0.00001     &  213.96$\pm$4.68 &  0.39628  &  70 & $\checkmark$ & $\checkmark$ &   & $g$ &  -2? & FR & & & Table~\ref{tab:lowfreq_gmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 5}$ &  2.25761$\pm$0.00001     &  194.15$\pm$3.28 &  0.44295  &  80 & $\checkmark$ & $\checkmark$ &   & $g$ &  -2? & FR & & & Table~\ref{tab:lowfreq_gmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 6}$ &  16.07633$\pm$0.00002    &  128.14$\pm$5.18 &  0.06220  &  76 &   &   & $\checkmark$ & $p$ &         & FR & && Table~\ref{tab:pmode_splt} \& Fig.~\ref{fig:pmode_splt}\\
 $f_{ 7}$ &  17.73452$\pm$0.00002    &  84.42$\pm$5.62  &  0.05639  &  76 &   &   & $\checkmark$ & $p$ &         & FR & && Table~\ref{tab:pmode_splt} \& Fig.~\ref{fig:pmode_splt}\\
 $f_{ 8}$ &  2.22490$\pm$0.00002     &  70.43$\pm$3.45  &  0.44946  &  30 & $\checkmark$ & $\checkmark$ & & $g$ &         & FR & & &  \\
 $f_{ 9}$ &  15.51470$\pm$0.00003    &  68.71$\pm$5.96  &  0.06446  &  76 &   &  & $\checkmark$ & $p$ &         & SR & && Table~\ref{tab:pmode_splt} \& Fig.~\ref{fig:pmode_splt}\\
 $f_{ 10}$ &  2.34658$\pm$0.00002    &  67.83$\pm$3.51  &  0.42615  &  30 & $\checkmark$ &   &   &     &         &    & &&  \\
 $f_{ 11}$ &  2.21884$\pm$0.00002    &  65.65$\pm$3.34  &  0.45069  &  30 & $\checkmark$ & $\checkmark$ &   & $g$ &         & FR & &&  \\
 $f_{ 12}$ &  0.14929$\pm$0.00002    &  61.22$\pm$2.73  &  6.69859  &  24 &   &   &   &     &         &    & ${f_{4} - f_{2}}^{*}$ &&  \\ 
 $f_{ 13}$ &  0.11657$\pm$0.00002    &  55.88$\pm$2.38  &  8.57853  &  24 &   &   &   &     &         &    & $f_{2} - f_{5}$ &&\\
 $f_{ 14}$ &  2.01581$\pm$0.00002    &  55.08$\pm$3.27  &  0.49608  &  30 & $\checkmark$ & $\checkmark$ &   & $r$ & $ 2$?  & FR && &Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing} \\
 $f_{ 15}$ &  0.21323$\pm$0.00002    &  54.15$\pm$2.26  &  4.68984  &  23 &   &   &   &     &         &    & $f_{3} - f_{4}$ &&\\
 $f_{ 16}$ &  2.78938$\pm$0.00003    &  51.37$\pm$3.65  &  0.35850  &  30 & $\checkmark$ & \\
 $f_{ 17}$ &  2.28902$\pm$0.00003    &  41.86$\pm$3.25  &  0.43687  &  30 & $\checkmark$ & $\checkmark$ &  & $g$ & $ -2$? & FR & && Table~\ref{tab:lowfreq_gmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 18}$ &  1.68141$\pm$0.00003    &  40.58$\pm$3.24  &  0.59474  &  30 & $\checkmark$ & $\checkmark$ & $\checkmark$ & $r$ & $ 2$?  & FR & & &Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing} \\
 $f_{ 19}$ &  2.80931$\pm$0.00003    &  39.39$\pm$3.64  &  0.35596  &  30 & $\checkmark$ &   &   &     &         &    &  &\\
 $f_{ 20}$ &  2.10835$\pm$0.00003    &  37.96$\pm$3.14  &  0.47431  &  31 & $\checkmark$ &   &   &     &         &    &  &\\
 $f_{ 21}$ &  2.01453$\pm$0.00003    &  36.98$\pm$3.17  &  0.49639  &  30 & $\checkmark$ & $\checkmark$ &   & $r$ & $ 2$?  & FR & &  & Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 22}$ &  2.68620$\pm$0.00004    &  34.90$\pm$3.27  &  0.37227  &  30 & $\checkmark$ & $\checkmark$ &   & ?   &         & ?  & &  & Table~\ref{tab:lowfreq_gmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 23}$ &  2.20487$\pm$0.00004    &  30.55$\pm$2.92  &  0.45354  &  27 & $\checkmark$ &   &   &     &         &    &  & \\
 $f_{ 24}$ &  1.62692$\pm$0.00004    &  29.96$\pm$3.16  &  0.61466  &  30 & $\checkmark$ & $\checkmark$ &   & $r$ & 1?  & FR& &  & Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 25}$ &  2.26457$\pm$0.00004    &  28.55$\pm$2.93  &  0.44158  &  27 & $\checkmark$ & $\checkmark$ &   & $g$ & -2? & FR& &  & Table~\ref{tab:lowfreq_gmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 26}$ &  3.34565$\pm$0.00005    &  26.76$\pm$3.65  &  0.29890  &  30 &  & $\checkmark$ &  & $r$ & 3?  & FR & & & Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 27}$ &  4.03130$\pm$0.00005    &  25.12$\pm$3.66  &  0.24806  &  30 &  & $\checkmark$ &  & $r$ & 3?  & FR & $2f_{14}$ & & Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 28}$ &  7.83244$\pm$0.00005    &  24.75$\pm$3.51  &  0.12767  &  30 &  &   &  &     &         &    & ${2f_{17} + 2f_{24}}^{*}$ &&\\
 $f_{ 29}$ &  21.90413$\pm$0.00009   &  24.31$\pm$6.06  &  0.04565  &  76 &  &   &  &     &         &    &  & &\\
 $f_{ 30}$ &  0.41522$\pm$0.00003    &  24.23$\pm$1.94  &  2.40836  &  12 &  &   &  &     &         &    & ${f_{16} - f_{2}}^{*}$ &  &\\
 $f_{ 31}$ &  2.19728$\pm$0.00004    &  23.44$\pm$2.26  &  0.45511  &  21 & $\checkmark$ &   &   &     &         &    &  &&\\
 $f_{ 32}$ &  15.05250$\pm$0.00006   &  22.82$\pm$3.42  &  0.06643  &  30 &   &   & $\checkmark$ & $p$ &         & SR &  & &Table~\ref{tab:pmode_splt} \& Fig.~\ref{fig:pmode_splt}\\
 $f_{ 33}$ &  20.16104$\pm$0.00006   &  22.32$\pm$3.36  &  0.04960  &  30 &   &   &   &     &         &    &  &\\
 $f_{ 34}$ &  4.03244$\pm$0.00006    &  22.22$\pm$3.32  &  0.24799  &  30 &   &   &   &     &         &    &  &\\
 $f_{ 35}$ &  1.66312$\pm$0.00005    &  21.41$\pm$2.90  &  0.60128  &  27 & $\checkmark$ & $\checkmark$ &   & $r$ &  2? & FR &  & &Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 36}$ &  15.02827$\pm$0.00006   &  21.20$\pm$3.47  &  0.06654  &  30 &   &  &   &     &         &    &  &\\
 $f_{ 37}$ &  2.89346$\pm$0.00006    &  20.83$\pm$3.23  &  0.34561  &  30 & $\checkmark$ & $\checkmark$ &   & $g$ & -2? & FR &  & & Table~\ref{tab:lowfreq_gmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 38}$ &  13.97148$\pm$0.00007   &  19.96$\pm$3.54  &  0.07157  &  30 &  &   &   &     &         &    &  &\\
 $f_{ 39}$ &  0.15528$\pm$0.00003    &  18.83$\pm$1.63  &  6.43987  &  9  &  &   &   &     &         &    & $f_{2} - f_{11}$ & &\\
 $f_{ 40}$ &  13.97325$\pm$0.00007   &  18.18$\pm$3.57  &  0.07157  &  30 &  & $\checkmark$ &   & $g$ & -2? & FR & & &Table~\ref{tab:lowfreq_gmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 41}$ &  0.29854$\pm$0.00003    &  17.61$\pm$1.59  &  3.34966  &  8  &  &   &   &     &         &    &  ${2f_{2} - 2f_{4}}^*$ & &\\
 $f_{ 42}$ &  2.57491$\pm$0.00005    &  16.79$\pm$2.23  &  0.38836  &  21 &  &   &   &     &         &    &  &\\
 $f_{ 43}$ &  2.56869$\pm$0.00005    &  16.50$\pm$2.24  &  0.38930  &  21 & $\checkmark$ &   &   &     &         &    &  &\\
 $f_{ 44}$ &  0.17690$\pm$0.00003    &  16.40$\pm$1.49  &  5.65280  &  8  &  &   &   &     &         &    &  ${f_{2} - f_{31}}^{*}$ & &\\
 $f_{ 45}$ &  15.94343$\pm$0.00008   &  16.27$\pm$3.62  &  0.06272  &  30 &  &   & $\checkmark$ & $p$ &         & SR & & & Table~\ref{tab:pmode_splt} \& Fig.~\ref{fig:pmode_splt}\\
 $f_{ 46}$ &  2.18588$\pm$0.00005    &  15.63$\pm$2.07  &  0.45748  &  14 &  &   &   &     &         &    & $2f_{8} - f_{25}$ &&\\
 $f_{ 47}$ &  0.26580$\pm$0.00004    &  15.52$\pm$1.50  &  3.76224  &  8  &  &   &   &     &         &    & $f_{2} - f_{20}$ &&\\
 $f_{ 48}$ &  2.01358$\pm$0.00005    &  15.00$\pm$2.08  &  0.49663  &  14 &  &   &   &     &         &    & $2f_{21} - f_{14}$ &&\\
 $f_{ 49}$ &  2.45825$\pm$0.00005    &  14.90$\pm$2.10  &  0.40679  &  14 &  & $\checkmark$ &   & $g$ & -2? & FR &   && Table~\ref{tab:lowfreq_gmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 50}$ &  2.23396$\pm$0.00005    &  14.84$\pm$2.06  &  0.44764  &  14 &  &   &   &     &         &    &   &\\
 $f_{ 51}$ &  11.04825$\pm$0.00009   &  14.65$\pm$3.63  &  0.09051  &  30 &  &   & $\checkmark$ & $p$ &         & SR &   && Table~\ref{tab:pmode_splt} \& Fig.~\ref{fig:pmode_splt}\\
 $f_{ 52}$ &  1.99395$\pm$0.00005    &  14.63$\pm$1.98  &  0.50152  &  12 &  & $\checkmark$ &   & $r$ & 2?  & FR &   && Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 53}$ &  0.10755$\pm$0.00003    &  14.62$\pm$1.31  &  9.29759  &  7  &  &   &   &     &         &    &   &\\
 $f_{ 54}$ &  2.63465$\pm$0.00006    &  14.21$\pm$2.15  &  0.37956  &  18 &  & $\checkmark$ &   & $g$ & 2? & FR &   &&Table~\ref{tab:lowfreq_gmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 55}$ &  0.12792$\pm$0.00004    &  14.20$\pm$1.40  &  7.81756  &  7  &  &   &   &     &         &    & $f_{10} - f_{11}$\\
 $f_{ 56}$ &  0.20199$\pm$0.00003    &  13.69$\pm$1.21  &  4.95070  &  6  &  &   &   &     &         &    & $f_{3} - f_{20}$\\
 $f_{ 57}$ &  1.63391$\pm$0.00006    &  13.63$\pm$2.11  &  0.61203  &  14 &  & $\checkmark$ &   & $r$ &1?  & FR &  && Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 58}$ &  0.10941$\pm$0.00004    &  13.57$\pm$1.30  &  9.14017  &  7  &  &   &   &     &         &    & ${f_{2} - f_{31}}^*$\\
 $f_{ 59}$ &  2.01671$\pm$0.00006    &  13.46$\pm$2.00  &  0.49586  &  12 &  &   &   &     &         &    & $2f_{14} - f_{21}$\\
 $f_{ 60}$ &  6.04730$\pm$0.00009    &  13.12$\pm$3.27  &  0.16536  &  30 &  &   &   &     &         &    & $3f_{14}$\\
 $f_{ 61}$ &  1.84437$\pm$0.00006    &  13.06$\pm$2.05  &  0.54219  &  14 &  &   &   &     &         &    &  &\\
 $f_{ 62}$ &  2.16094$\pm$0.00006    &  12.81$\pm$2.05  &  0.46276  &  14 &  &   &   &     &         &    & $2f_{8} - f_{17}$\\
 $f_{ 63}$ &  1.69976$\pm$0.00006    &  12.72$\pm$2.06  &  0.58832  &  14 &  &   &   &     &         &    & $2f_{35} - f_{24}$\\
 $f_{ 64}$ &  1.99256$\pm$0.00006    &  12.47$\pm$1.96  &  0.50187  &  12 &  & $\checkmark$ &   & $r$ & 2?  & FR & && Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 65}$ &  1.98707$\pm$0.00006    &  12.43$\pm$1.88  &  0.50325  &  12 &  & $\checkmark$ &   & $r$ & 2?  & FR & &&Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 66}$ &  0.47916$\pm$0.00005    &  11.92$\pm$1.47  &  2.08697  &  8  &  &   &   &     &         &    & $f_{3} - f_{16}$\\
 $f_{ 67}$ &  0.25885$\pm$0.00004    &  11.89$\pm$1.26  &  3.86324  &  7  &  &   &   &     &         &    & $f_{3} - f_{43}$\\
 $f_{ 68}$ &  0.30455$\pm$0.00004    &  11.85$\pm$1.27  &  3.28350  &  7  &  &   &   &     &         &    & ${f_{4} - f_{11}}^{*}$\\
 $f_{ 69}$ &  1.99033$\pm$0.00006    &  11.77$\pm$1.98  &  0.50243  &  12 &  & $\checkmark$ &   & $r$ & 2?  & FR & &&Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 70}$ &  1.99527$\pm$0.00006    &  11.55$\pm$1.83  &  0.50119  &  12 &  & $\checkmark$ &   & $r$ & 2?  & FR & &&Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 71}$ &  0.20089$\pm$0.00004    &  11.53$\pm$1.21  &  4.97788  &  6  &  &   &   &     &         &    & $f_{10} - f_{42}$\\
 $f_{ 72}$ &  2.47839$\pm$0.00007    &  11.37$\pm$1.99  &  0.40349  &  12 &   & $\checkmark$ &   & $g$ & 2? & FR & $2f_{4} - f_{43}$& & Table~\ref{tab:lowfreq_gmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 73}$ &  0.16947$\pm$0.00004    &  11.18$\pm$1.20  &  5.90074  &  6  &   &   &   &     &         &    & $f_{2} - f_{23}$\\
 $f_{ 74}$ &  0.69282$\pm$0.00006    &  11.14$\pm$1.88  &  1.44338  &  12 &   &   &   &     &         &    & $f_{2} - f_{18}$\\
 $f_{ 75}$ &  0.84205$\pm$0.00007    &  11.12$\pm$2.03  &  1.18758  &  14 &   &   &   &     &         &    & $f_{4} - f_{18}$\\
 $f_{ 76}$ &  2.17244$\pm$0.00007    &  11.11$\pm$1.97  &  0.46031  &  12 &   &   &   &     &         &    &  &\\
 $f_{ 77}$ &  0.11873$\pm$0.00004    &  11.04$\pm$1.14  &  8.42236  &  6  &   &   &   &     &         &    & $2f_{23} - 2f_{25}$\\
 $f_{ 78}$ &  0.53188$\pm$0.00005    &  11.03$\pm$1.61  &  1.88012  &  8  &   &   &   &     &         &    & ${f_{5} - f_{16}}^{*}$\\
 $f_{ 79}$ &  20.92536$\pm$0.00012   &  11.03$\pm$3.65  &  0.04779  &  30 &   &   &   &     &         &    &  &\\
 $f_{ 80}$ &  0.13599$\pm$0.00004    &  10.94$\pm$1.18  &  7.35343  &  6  &   &   &   &     &         &    &  & \\
 $f_{ 81}$ &  16.07544$\pm$0.00013   &  10.65$\pm$3.67  &  0.06221  &  30 &   &   &   &     &         &    &  &\\
 $f_{ 82}$ &  2.14092$\pm$0.00006    &  10.57$\pm$1.82  &  0.46709  &  12 &   &   &   &     &         &    & $2f_{5} - f_{2}$\\
 $f_{ 83}$ &  0.62882$\pm$0.00006    &  10.54$\pm$1.67  &  1.59028  &  10 &   & $\checkmark$ &    & $g$ & -2? & FR & && Table~\ref{tab:lowfreq_gmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 84}$ &  1.98588$\pm$0.00006    &  10.50$\pm$1.78  &  0.50356  &  11 &   &   &   &     &         &    &  &\\
 $f_{ 85}$ &  0.51928$\pm$0.00005    &  10.43$\pm$1.46  &  1.92575  &  8  &   &   &   &     &         &    & $f_{2} - f_{37}$\\
 $f_{ 86}$ &  2.50014$\pm$0.00007    &  10.43$\pm$1.96  &  0.39998  &  12 &   &   &   &     &         &    & $2f_{5} - f_{14}$\\
 $f_{ 87}$ &  0.37001$\pm$0.00004    &  10.35$\pm$1.23  &  2.70264  &  7  &   &   &   &     &         &    & ${f_{4} - f_{37}}^{*}$\\
 $f_{ 88}$ &  2.01958$\pm$0.00006    &  10.35$\pm$1.79  &  0.49515  &  11 &   &   &   &     &         &    & $2f_{20} - f_{31}$\\
 $f_{ 89}$ &  1.99180$\pm$0.00006    &  10.29$\pm$1.77  &  0.50206  &  11 &   &   &   &     &         &    &  &\\
 $f_{ 90}$ &  1.95897$\pm$0.00007    &  10.20$\pm$1.78  &  0.51047  &  11 &   &   &   &     &         &    & ${2f_{20} - f_{5}}^*$\\
 $f_{ 91}$ &  16.07721$\pm$0.00013   &  10.20$\pm$3.67  &  0.06220  &  30 &   &   &   &     &         &    &  &\\
 $f_{ 92}$ &  2.64890$\pm$0.00008    &  9.96$\pm$2.06  &  0.37752  &  14 &  &   &   &     &         &    & &\\
 $f_{ 93}$ &  2.10223$\pm$0.00007    &  9.78$\pm$1.72  &  0.47569  &  11 &  & $\checkmark$ &   & $r$ & 2?  & FR & && Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 94}$ &  10.59499$\pm$0.00013   &  9.72$\pm$3.35  &  0.09438  &  30 &  &   & $\checkmark$ & $p$ &         & SR & $f_{5} - f_{35}$& $\checkmark$  & Table~\ref{tab:pmode_splt} \& Fig.~\ref{fig:pmode_splt}\\
 $f_{ 95}$ &  2.83861$\pm$0.00008    &  9.61$\pm$2.12  &  0.35229  &  14 &  & $\checkmark$ &   & $g$ & -2? & FR & && Table~\ref{tab:lowfreq_gmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 96}$ &  3.24975$\pm$0.00009    &  9.60$\pm$2.25  &  0.30772  &  21 &  &   &   &     &         &    & & \\
 $f_{ 97}$ &  1.97265$\pm$0.00007    &  9.50$\pm$1.77  &  0.50693  &  11 &  & $\checkmark$ &   & $r$ & 2?  & FR & && Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 98}$ &  0.52977$\pm$0.00006    &  9.47$\pm$1.41  &  1.88761  &  7  &  &   &   &     &         &    & $2f_{3} - 2f_{4}$\\
 $f_{ 99}$ &  2.22625$\pm$0.00007    &  9.35$\pm$1.67  &  0.44919  &  10 &  &  &   &     &         &    & $2f_{5} - f_{17}$\\
 $f_{ 100}$ &  1.69309$\pm$0.00007   &  9.25$\pm$1.83  &  0.59064  &  12 &  & $\checkmark$ &   & $r$ & 2?  & FR & ${2f_{20} - f_{4}}^{*}$ && Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 101}$ &  2.13337$\pm$0.00007   &  9.10$\pm$1.63  &  0.46874  &  9  &  & $\checkmark$ &   & $r$ & 2?  & FR & && Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 102}$ &  2.09705$\pm$0.00007   &  9.08$\pm$1.72  &  0.47686  &  11 &  & $\checkmark$ &   & $r$ & 2?  & FR & $2f_{3} - f_{4}$ && Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 103}$ &  2.10931$\pm$0.00007   &  9.05$\pm$1.65  &  0.47409  &  9  &  &   &   &     &         &    &  &\\
 $f_{ 104}$ &  4.46643$\pm$0.00012   &  9.03$\pm$2.82  &  0.22389  &  24 &  & $\checkmark$ &   & $r$ & 3?  & FR & && Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 105}$ &  2.12180$\pm$0.00007   &  9.01$\pm$1.68  &  0.47130  &  10 &  & $\checkmark$ &   & $r$ & 2?  & FR & && Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 106}$ &  2.17351$\pm$0.00007   &  8.83$\pm$1.65  &  0.46009  &  10 &   &   &   &     &         &    &  &\\
 $f_{ 107}$ &  2.21165$\pm$0.00007   &  8.82$\pm$1.70  &  0.45215  &  10 &   &   &   &     &         &    &  &\\
 $f_{ 108}$ &  0.89650$\pm$0.00008   &  8.78$\pm$1.82  &  1.11545  &  12 &   &   &   &     &         &    & $f_{4} - f_{24}$  & \\
 $f_{ 109}$ &  2.19179$\pm$0.00007   &  8.77$\pm$1.64  &  0.45625  &  9  &   &   &   &     &         &    & $f_{5} - 2f_{8} $ &\\
 $f_{ 110}$ &  2.17933$\pm$0.00007   &  8.73$\pm$1.71  &  0.45886  &  10 &   &   &   &     &         &    & $2f_{2} - f_{43}$ &\\
 $f_{ 111}$ &  1.97919$\pm$0.00007   &  8.68$\pm$1.71  &  0.50526  &  10 &   & $\checkmark$ &   & $r$ & 2?  & FR && &Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 112}$ &  1.58529$\pm$0.00008   &  8.57$\pm$1.83  &  0.63080  &  12 &   & $\checkmark$ &   & $r$ & 1?  & FR &$2f_{31} - f_{19}$ & & Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 113}$ &  2.25232$\pm$0.00008   &  8.47$\pm$1.73  &  0.44399  &  11 &   &   &   &     &         &    & ${2f_{5} - f_{4}}^*$\\
 $f_{ 114}$ &  0.74722$\pm$0.00007   &  8.38$\pm$1.63  &  1.33830  &  9  &   &   &   &     &         &    & $f_{2} - f_{24}$\\
 $f_{ 115}$ &  2.01813$\pm$0.00007   &  8.22$\pm$1.63  &  0.49551  &  9  &   &   &   &     &         &    &  &\\
 $f_{ 116}$ &  10.16604$\pm$0.00015  &  8.08$\pm$3.27  &  0.09837  &  30 &   &   & $\checkmark$ & $p$ &         & SR &  && Table~\ref{tab:pmode_splt} \& Fig.~\ref{fig:pmode_splt}\\
 $f_{ 117}$ &  1.98238$\pm$0.00008   &  7.98$\pm$1.64  &  0.50444  &  9  &   &   &   &     &         &    &  &\\
 $f_{ 118}$ &  0.63066$\pm$0.00007   &  7.85$\pm$1.41  &  1.58564  &  7  &   &   &   &     &         &    & $f_{5} - f_{24}$ &\\
 $f_{ 119}$ &  17.73366$\pm$0.00016  &  7.83$\pm$3.34  &  0.05639  &  30 &   &   &   &     &         &    &  &\\
 $f_{ 120}$ &  2.11381$\pm$0.00008   &  7.80$\pm$1.58  &  0.47308  &  9  &   & $\checkmark$ &   & $r$ & 2?  & FR &  && Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 121}$ &  2.14311$\pm$0.00008   &  7.79$\pm$1.63  &  0.46661  &  9  &   &   &   &     &         &    &  &\\
 $f_{ 122}$ &  2.24114$\pm$0.00008   &  7.54$\pm$1.59  &  0.44620  &  9  &   &   &   &     &         &    &  &\\
 $f_{ 123}$ &  0.57616$\pm$0.00006   &  7.47$\pm$1.22  &  1.73564  &  6  &   &   &   &     &         &    & $f_{5} - f_{18}$ &\\
 $f_{ 124}$ &  3.78867$\pm$0.00011   &  7.41$\pm$2.15  &  0.26394  &  18 &   &   &   &     &         &    &  &\\
 $f_{ 125}$ &  0.46577$\pm$0.00006   &  7.36$\pm$1.11  &  2.14698  &  5  &   &   &   &     &         &    &  &\\
 $f_{ 126}$ &  2.14759$\pm$0.00008   &  7.31$\pm$1.57  &  0.46564  &  9  &   & $\checkmark$ &   & $r$ & 2?  & FR &  & & Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 127}$ &  20.23788$\pm$0.00017  &  7.31$\pm$3.29  &  0.04941  &  30 &   &   & $\checkmark$ & $p$ &         & SR &  & & Table~\ref{tab:pmode_splt} \& Fig.~\ref{fig:pmode_splt}\\
 $f_{ 128}$ &  1.98816$\pm$0.00008   &  7.24$\pm$1.46  &  0.50298  &  8  &   &   &   &     &         &    &  &\\
 $f_{ 129}$ &  2.29919$\pm$0.00008   &  7.23$\pm$1.52  &  0.43494  &  8  &   & $\checkmark$ &   & $g$ & -2? & FR & $f_{4} - f_{8}$ && Table~\ref{tab:lowfreq_gmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 130}$ &  2.11842$\pm$0.00008   &  7.20$\pm$1.57  &  0.47205  &  9  &   &   &   &     &         &    & $2f_{22} - 2f_{24}$ &\\
 $f_{ 131}$ &  2.26535$\pm$0.00008   &  7.20$\pm$1.57  &  0.44143  &  9  &   &   &   &     &         &    &  &\\
 $f_{ 132}$ &  17.73542$\pm$0.00017  &  7.18$\pm$3.26  &  0.05638  &  30 &   &   &   &     &         &    &  &\\
 $f_{ 133}$ &  1.96789$\pm$0.00008   &  7.15$\pm$1.58  &  0.50816  &  9  &   & $\checkmark$ &   & $r$ & 2?  & FR &  &&Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 134}$ &  15.98439$\pm$0.00017  &  7.15$\pm$3.28  &  0.06256  &  30 &   &   &   &     &         &    &  &\\
 $f_{ 135}$ &  1.59456$\pm$0.00009   &  7.14$\pm$1.71  &  0.62713  &  10 &   & $\checkmark$ &   & $r$ & 1?  & FR &  && Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 136}$ &  1.41664$\pm$0.00010   &  7.00$\pm$1.83  &  0.70590  &  12 &   &   &   &     &         &    &  &\\
 $f_{ 137}$ &  2.19374$\pm$0.00009   &  7.00$\pm$1.61  &  0.45584  &  8  &   &   &   &     &         &    &  &\\
 $f_{ 138}$ &  2.45944$\pm$0.00009   &  6.98$\pm$1.61  &  0.40660  &  8  &   &   &   &     &         &    & $2f_{2} - f_{17}$\\
 $f_{ 139}$ &  4.74841$\pm$0.00012   &  6.94$\pm$2.16  &  0.21060  &  18 &   & $\checkmark$ &   & $r$ & 3?  & FR & $f_{4} + f_{8}$; $2f_{2}$ & & Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 140}$ &  2.32178$\pm$0.00008   &  6.93$\pm$1.56  &  0.43070  &  9 &   & $\checkmark$ &   & $g$ & -2? & FR & & & Table~\ref{tab:lowfreq_gmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 141}$ &  1.98096$\pm$0.00009   &  6.90$\pm$1.61  &  0.50481  &  8 &   &   &   &     &         &    &  &\\
 $f_{ 142}$ &  1.97613$\pm$0.00008   &  6.83$\pm$1.51  &  0.50604  &  8 &   &   &   &     &         &    & $f_{4} - f_{37}$\\
 $f_{ 143}$ &  2.40690$\pm$0.00009   &  6.77$\pm$1.56  &  0.41547  &  9 &   & $\checkmark$ &   & $g$ & -2? & FR & $2f_{5} - f_{20}$ & & Table~\ref{tab:lowfreq_gmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 144}$ &  2.04439$\pm$0.00009   &  6.74$\pm$1.56  &  0.48914  &  9 &   &   &   &     &         &    &  &\\
 $f_{ 145}$ &  7.35852$\pm$0.00016   &  6.70$\pm$2.93  &  0.13590  &  27&   &   &   &     &         &    & $2f_{14} + 2f_{35}$\\
 $f_{ 146}$ &  2.43813$\pm$0.00009   &  6.69$\pm$1.58  &  0.41015  &  9 &   & $\checkmark$ &   & $g$ & -2? & FR & $2f_{2} - f_{3}$ & & Table~\ref{tab:lowfreq_gmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 147}$ &  2.60372$\pm$0.00009   &  6.69$\pm$1.67  &  0.38407  &  10&   & $\checkmark$ &   & $g$ & -2? & FR & & & Table~\ref{tab:lowfreq_gmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 148}$ &  1.95637$\pm$0.00008   &  6.51$\pm$1.47  &  0.51115  &  8 &   &   &   &     &         &    &  &\\
 $f_{ 149}$ &  2.36004$\pm$0.00009   &  6.48$\pm$1.57  &  0.42372  &  9 &   &   &   &     &         &    & ${2f_{42} - f_{16}}^*$\\
 $f_{ 150}$ &  0.67918$\pm$0.00007   &  6.47$\pm$1.22  &  1.47237  &  6 &   &   &   &     &         &    & $2f_{10} - 2f_{22}$\\
 $f_{ 151}$ &  2.15726$\pm$0.00008   &  6.43$\pm$1.41  &  0.46355  &  7 &   &   &   &     &         &    & $2f_{24} - f_{42}$\\
 $f_{ 152}$ &  2.42171$\pm$0.00009   &  6.43$\pm$1.51  &  0.41293  &  8 &   & $\checkmark$ &   & $g$ & -2? & FR & ${f_{4} - f_{35}}^*$&& Table~\ref{tab:lowfreq_gmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 153}$ &  0.86029$\pm$0.00009   &  6.42$\pm$1.62  &  1.16239  &  8 &   &   &   &     &         &    &  &\\
 $f_{ 154}$ &  2.11310$\pm$0.00009   &  6.42$\pm$1.51  &  0.47324  &  8 &   &   &   &     &         &    &  &\\
 $f_{ 155}$ &  0.59452$\pm$0.00007   &  6.37$\pm$1.11  &  1.68202  &  5 &   &   &   &     &         &    &  &\\
 $f_{ 156}$ &  6.72024$\pm$0.00016   &  6.23$\pm$2.61  &  0.14880  &  24&   &   &   &     &         &    & ${f_{3}+2f_{23}}^*$ &\\
 $f_{ 157}$ &  2.54831$\pm$0.00010   &  6.18$\pm$1.57  &  0.39242  &  9 &   & $\checkmark$ &   & $g$ & -2? & FR & & & Table~\ref{tab:lowfreq_gmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 158}$ &  2.13573$\pm$0.00009   &  6.17$\pm$1.41  &  0.46822  &  7 &   &   &   &     &         &    &  &\\
 $f_{ 159}$ &  6.17774$\pm$0.00014   &  6.14$\pm$2.23  &  0.16187  &  21&   &   &   &     &         &    & $2f_{5}  + 2f_{35}$\\
 $f_{ 160}$ &  2.25033$\pm$0.00009   &  6.13$\pm$1.51  &  0.44438  &  8 &   &   &   &     &         &    & $2f_{42} - f_{25}$\\
 $f_{ 161}$ &  2.19934$\pm$0.00009   &  6.07$\pm$1.47  &  0.45468  &  8 &   &   &   &     &         &    &  &\\
 $f_{ 162}$ &  2.19103$\pm$0.00009   &  5.98$\pm$1.46  &  0.45641  &  8 &   &   &   &     &         &    & $2f_{23} - f_{11}$\\
 $f_{ 163}$ &  1.94088$\pm$0.00009   &  5.94$\pm$1.46  &  0.51523  &  8 &   &   &   &     &         &    & $2f_{5} - f_{42}$\\
 $f_{ 164}$ &  1.94765$\pm$0.00009   &  5.92$\pm$1.46  &  0.51344  &  8 &   &   &   &     &         &    &  &\\
 $f_{ 165}$ &  2.00579$\pm$0.00009   &  5.87$\pm$1.47  &  0.49856  &  8 &   & $\checkmark$ &   & $r$ & 2?  & FR & & & Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 166}$ &  23.98676$\pm$0.00020  &  5.84$\pm$3.18  &  0.04169  &  31&   &   &   &     &         &    &  &\\
 $f_{ 167}$ &  4.02912$\pm$0.00013   &  5.80$\pm$1.97  &  0.24819  &  12&   &   &   &     &         &    & $2f_{21}$ &\\
 $f_{ 168}$ &  4.25699$\pm$0.00013   &  5.79$\pm$2.06  &  0.23491  &  14&   &   &   &     &         &    & $f_{18} + f_{42}$ &\\
 $f_{ 169}$ &  2.01162$\pm$0.00009   &  5.74$\pm$1.41  &  0.49711  &  7 &   & $\checkmark$ &   & $r$ & 2?  & FR & & & Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 170}$ &  1.93403$\pm$0.00009   &  5.67$\pm$1.41  &  0.51706  &  7 &   & $\checkmark$ &   & $r$ & 2?  & FR & $2f_{20} - f_{23}$ & & Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 171}$ &  1.99106$\pm$0.00009   &  5.67$\pm$1.36  &  0.50224  &  7 &   &  &   &     &         &    &  &\\
 $f_{ 172}$ &  15.51386$\pm$0.00021  &  5.61$\pm$3.18  &  0.06446  &  31&   &  &   &     &         &    &  &\\
 $f_{ 173}$ &  2.05129$\pm$0.00009   &  5.59$\pm$1.37  &  0.48750  &  7 &   &  &   &     &         &    & $2f_{3} - f_{43}$ &\\
 $f_{ 174}$ &  2.52436$\pm$0.00010   &  5.58$\pm$1.42  &  0.39614  &  7 &   &  &   &     &         &    &  &\\
 $f_{ 175}$ &  2.36283$\pm$0.00009   &  5.41$\pm$1.36  &  0.42322  &  7 &   &  &   &     &         &    & $2f_{3} - f_{5}$ &\\
 $f_{ 176}$ &  0.71111$\pm$0.00008   &  5.38$\pm$1.13  &  1.40625  &  6 &   &  &   &     &         &    & $f_{2} - f_{35}$ &\\
 $f_{ 177}$ &  6.04834$\pm$0.00014   &  5.38$\pm$2.06  &  0.16533  &  14&   &  &   &     &         &    & $2f_{18} + 2f_{22}$ &\\
 $f_{ 178}$ &  1.96985$\pm$0.00010   &  5.37$\pm$1.36  &  0.50765  &  7 &   &   &   &     &         &    &  &\\
 $f_{ 179}$ &  2.13449$\pm$0.00010   &  5.36$\pm$1.36  &  0.46850  &  7 &   &   &   &     &         &    &  &\\
 $f_{ 180}$ &  2.14605$\pm$0.00008   &  5.36$\pm$1.21  &  0.46597  &  6 &   &   &   &     &         &    &  &\\
 $f_{ 181}$ &  2.38873$\pm$0.00010   &  5.34$\pm$1.36  &  0.41863  &  7 &   &   &   &     &         &    &  &\\
 $f_{ 182}$ &  2.57627$\pm$0.00011   &  5.33$\pm$1.51  &  0.38816  &  8 &   & $\checkmark$ &   & $g$ & -2? & FR & & & Table~\ref{tab:lowfreq_gmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 183}$ &  2.24623$\pm$0.00010   &  5.30$\pm$1.35  &  0.44519  &  7 &   &   &   &     &         &    & $2f_{3} - f_{1}$ &\\
 $f_{ 184}$ &  19.80269$\pm$0.00022  &  5.28$\pm$3.16  &  0.05050  &  31&   &   & $\checkmark$ & $p$ &         & SR &  & & Table~\ref{tab:pmode_splt} \& Fig.~\ref{fig:pmode_splt}\\
 $f_{ 185}$ &  2.12497$\pm$0.00010   &  5.21$\pm$1.35  &  0.47060  &  7 &   &   &   &     &         &    & $2f_{10} - f_{43}$ &\\
 $f_{ 186}$ &  15.93359$\pm$0.00021  &  5.21$\pm$2.93  &  0.06276  &  27&   &   &   &     &         &    &  &\\
 $f_{ 187}$ &  2.15242$\pm$0.00009   &  5.17$\pm$1.25  &  0.46459  &  7 &   &   &   &     &         &    & $2f_{23} - f_{5}$\\
 $f_{ 188}$ &  1.75012$\pm$0.00010   &  5.15$\pm$1.41  &  0.57139  &  7 &   & $\checkmark$ &   & $r$ & 2?  & FR &  & & Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 189}$ &  2.08089$\pm$0.00009   &  5.09$\pm$1.21  &  0.48056  &  6 &   & $\checkmark$ &   & $r$ & 2?  & FR & & & Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 190}$ &  15.51563$\pm$0.00022  &  5.08$\pm$2.94  &  0.06445  &  27&   &   &   &     &         &    &  &\\
 $f_{ 191}$ &  1.94267$\pm$0.00010   &  5.03$\pm$1.35  &  0.51476  &  7 &   &   &   &     &         &    &  &\\
 $f_{ 192}$ &  1.84556$\pm$0.00008   &  5.02$\pm$1.13  &  0.54184  &  6 &   &   &   &     &         &    &  &\\
 $f_{ 193}$ &  16.32732$\pm$0.00022  &  5.00$\pm$2.94  &  0.06125  &  27&   &   & $\checkmark$ & $p$ &         & SR &  & & Table~\ref{tab:pmode_splt} \& Fig.~\ref{fig:pmode_splt}\\
 $f_{ 194}$ &  2.25688$\pm$0.00009   &  4.90$\pm$1.21  &  0.44309  &  6 &   &   &   &     &         &    & ${2f_{18} - 2f_{19}}^{*}$ & &\\
 $f_{ 195}$ &  2.16214$\pm$0.00009   &  4.86$\pm$1.14  &  0.46250  &  6 &   &   &   &     &         &    &  &\\
 $f_{ 196}$ &  0.88970$\pm$0.00010   &  4.85$\pm$1.33  &  1.12397  &  7 &   &   &   &     &         &    &  &\\
 $f_{ 197}$ &  2.07472$\pm$0.00009   &  4.84$\pm$1.14  &  0.48199  &  6 &   & $\checkmark$ &   & $r$ & 2?  & FR & & & Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 198}$ &  2.43954$\pm$0.00010   &  4.84$\pm$1.35  &  0.40991  &  7 &   &   &   &     &         &    &  &\\
 $f_{ 199}$ &  1.92603$\pm$0.00009   &  4.82$\pm$1.12  &  0.51920  &  6 &   & $\checkmark$ &   & $r$ & 2?  & FR & $2f_{8} - f_{4}$ & & Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 200}$ &  1.64671$\pm$0.00011   &  4.79$\pm$1.36  &  0.60727  &  7 &   &   &   &     &         & FR & $f_{rot}$ & &\\
 $f_{ 201}$ &  2.04845$\pm$0.00009   &  4.77$\pm$1.12  &  0.48817  &  6 &   &   &   &     &         &    & $2f_{31} - f_{10}$ &\\
 $f_{ 202}$ &  5.04690$\pm$0.00016   &  4.76$\pm$2.00  &  0.19814  &  12&   &   &   &     &         &    & $f_{5}+f_{16}$; $2f_{4}$ &\\
 $f_{ 203}$ &  1.84322$\pm$0.00009   &  4.73$\pm$1.13  &  0.54253  &  6 &   &   &   &     &         &    &  &\\
 $f_{ 204}$ &  2.69696$\pm$0.00012   &  4.72$\pm$1.52  &  0.37079  &  8 &   & $\checkmark$ &   &  ?  &         & ?  &  & &Table~\ref{tab:lowfreq_gmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 205}$ &  2.16895$\pm$0.00009   &  4.67$\pm$1.12  &  0.46105  &  6 &   &   &   &     &         &    & $2f_{5} - f_{10}$ &\\
 $f_{ 206}$ &  1.92431$\pm$0.00009   &  4.62$\pm$1.12  &  0.51967  &  6 &   &   &   &     &         &    &  &\\
 $f_{ 207}$ &  1.96217$\pm$0.00009   &  4.58$\pm$1.14  &  0.50964  &  6 &   &   &   &     &         &    &  &\\
 $f_{ 208}$ &  1.99649$\pm$0.00009   &  4.55$\pm$1.11  &  0.50088  &  5 &   &   &   &     &         &    &  &\\
 $f_{ 209}$ &  2.21260$\pm$0.00009   &  4.55$\pm$1.10  &  0.45196  &  5 &   &   &   &     &         &    & ${2f_{11} - f_{8}}^{*}$ &\\
 $f_{ 210}$ &  2.49083$\pm$0.00011   &  4.54$\pm$1.33  &  0.40147  &  7 &   &   &   &     &         &    & $2f_{2} - f_{5}$ & \\
 $f_{ 211}$ &  20.45416$\pm$0.00024  &  4.54$\pm$2.94  &  0.04889  &  27&   &   &   &     &         &    &  &\\
 $f_{ 212}$ &  1.48172$\pm$0.00012   &  4.49$\pm$1.38  &  0.67489  &  7 &   &   &   &     &         &    &  &\\
 $f_{ 213}$ &  1.28700$\pm$0.00012   &  4.48$\pm$1.41  &  0.77700  &  7 &   &   &   &     &         &    &  &\\
 $f_{ 214}$ &  2.25609$\pm$0.00009   &  4.40$\pm$1.10  &  0.44325  &  6 &   &   &   &     &         &    &  &\\
 $f_{ 215}$ &  1.77839$\pm$0.00010   &  4.37$\pm$1.12  &  0.56231  &  6 &   &   &   &     &         &    &  &\\
 $f_{ 216}$ &  2.06446$\pm$0.00009   &  4.37$\pm$1.10  &  0.48439  &  6 &   &   &   &     &         &    &  &\\
 $f_{ 217}$ &  2.30884$\pm$0.00010   &  4.35$\pm$1.14  &  0.43312  &  6 &   &   &   &     &         &    &  &\\
 $f_{ 218}$ &  1.67856$\pm$0.00010   &  4.31$\pm$1.13  &  0.59575  &  6 &   &   &   &     &         &    & $2f_{42} - f_{17}$ & \\
 $f_{ 219}$ &  2.27908$\pm$0.00010   &  4.30$\pm$1.10  &  0.43877  &  6 &   & $\checkmark$ &   & $g$ & -2? & FR & & & Table~\ref{tab:lowfreq_gmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 220}$ &  1.70286$\pm$0.00010   &  4.29$\pm$1.13  &  0.58725  &  6 &   &   &   &     &         &    &  &\\
 $f_{ 221}$ &  4.78114$\pm$0.00017   &  4.29$\pm$1.92  &  0.20916  &  13&   & $\checkmark$ &   & $r$ & 3?  & FR &  $f_{4}+f_{5}$ & & Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 222}$ &  11.11326$\pm$0.00020  &  4.29$\pm$2.26  &  0.08998  &  21&   &   &   &     &         &    &  &\\
 $f_{ 223}$ &  1.34210$\pm$0.00012   &  4.22$\pm$1.35  &  0.74510  &  7 &   &   &   &     &         &    &  &\\
 $f_{ 224}$ &  3.97494$\pm$0.00015   &  4.22$\pm$1.73  &  0.25158  &  11&   & $\checkmark$ &   & $r$ & 3?  & FR & & &Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 225}$ &  6.04646$\pm$0.00018   &  4.17$\pm$2.06  &  0.16539  &  14&   &   &   &     &         &    & $2f_{14} + 2f_{21}$ &\\
 $f_{ 226}$ &  21.76370$\pm$0.00026  &  4.16$\pm$2.93  &  0.04595  &  27&   &   &   &     &         &    &  &\\
 $f_{ 227}$ &  1.75720$\pm$0.00010   &  4.04$\pm$1.10  &  0.56909  &  5 &   & $\checkmark$ &  & $r$ & 2?  & FR & $2f_{14} - 2f_{37}$ & & Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 228}$ &  2.69193$\pm$0.00012   &  3.91$\pm$1.25  &  0.37148  &  7 &   & $\checkmark$ &   &  ?  &         & ?  &  & & Table~\ref{tab:lowfreq_gmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 229}$ &  2.82110$\pm$0.00013   &  3.88$\pm$1.37  &  0.35447  &  7 &   &   &   &     &         &    &  &\\
 $f_{ 230}$ &  4.53511$\pm$0.00017   &  3.86$\pm$1.77  &  0.22050  &  11&   & $\checkmark$ &   & $r$ & 3?  & FR & $f_{3} + f_{8}$ & & Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 231}$ &  4.02823$\pm$0.00015   &  3.81$\pm$1.57  &  0.24825  &  9 &   &   &   &     &         &    &  &\\
 $f_{ 232}$ &  4.62042$\pm$0.00017   &  3.78$\pm$1.71  &  0.21643  &  10&   & $\checkmark$ &   & $r$ & 3?  & FR & $f_{10} + f_{18}$; $2f_{3}$ & &Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 233}$ &  1.10075$\pm$0.00011   &  3.77$\pm$1.14  &  0.90847  &  6 &   &   &   &     &         &    & $2f_{35} - f_{8} $ &\\
 $f_{ 234}$ &  4.89775$\pm$0.00018   &  3.74$\pm$1.79  &  0.20418  &  11&   &   &   &     &         &    & ${f_{2} + f_{4}}^{*}$ &\\
 $f_{ 235}$ &  5.34932$\pm$0.00019   &  3.74$\pm$1.88  &  0.18694  &  12&   &   &   &     &         &    &  &\\
 $f_{ 236}$ &  4.77578$\pm$0.00018   &  3.67$\pm$1.77  &  0.20939  &  11&   & $\checkmark$ &   & $r$ & 3?  & FR & & & Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 237}$ &  2.70471$\pm$0.00012   &  3.63$\pm$1.21  &  0.36972  &  6 &   & $\checkmark$ &   &  ?  &         & ?  & & & Table~\ref{tab:lowfreq_gmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 238}$ &  3.65986$\pm$0.00017   &  3.42$\pm$1.51  &  0.27323  &  8 &   & $\checkmark$ &   & $r$ &3?  & FR & & & Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 239}$ &  3.53266$\pm$0.00016   &  3.41$\pm$1.49  &  0.28307  &  8 &   & $\checkmark$ &   & $r$ & 3?  & FR & & & Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 240}$ &  6.04958$\pm$0.00020   &  3.39$\pm$1.78  &  0.16530  &  11&   &   &   &     &         &    & $2f_{18} + 2f_{22}$\\
 $f_{ 241}$ &  23.51672$\pm$0.00025  &  3.39$\pm$2.26  &  0.04252  &  21&   &   &   &     &         &    &  &\\
 $f_{ 242}$ &  3.00995$\pm$0.00015   &  3.35$\pm$1.35  &  0.33223  &  7 &   & $\checkmark$ &   & $g$ & -2? & FR & $2f_{16} - f_{43}$ & & Table~\ref{tab:lowfreq_gmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing} \\
 $f_{ 243}$ &  13.96989$\pm$0.00024  &  3.32$\pm$2.09  &  0.07158  &  14&  &   &   &     &         &    &  &\\
 $f_{ 244}$ &  4.03601$\pm$0.00017   &  3.31$\pm$1.47  &  0.24777  &  8 &  &   &   &     &         &    &  &\\
 $f_{ 245}$ &  3.39771$\pm$0.00016   &  3.30$\pm$1.41  &  0.29432  &  7 &  & $\checkmark$ &   & $r$ &3?  & FR& & & Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 246}$ &  3.19086$\pm$0.00016   &  3.15$\pm$1.35  &  0.31340  &  7 &  & $\checkmark$ &   & $g$ & -2? & FR& & & Table~\ref{tab:lowfreq_gmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 247}$ &  4.16959$\pm$0.00018   &  3.01$\pm$1.41  &  0.23983  &  7 &  &   &   &     &         &    &  &\\
 $f_{ 248}$ &  13.97509$\pm$0.00027  &  3.00$\pm$2.13  &  0.07156  &  14&  &   &   &     &         &    &  &\\
 $f_{ 249}$ &  21.16071$\pm$0.00027  &  3.00$\pm$2.16  &  0.04726  &  18&  &   & $\checkmark$ & $p$ &         & FR& & & Table~\ref{tab:pmode_splt} \& Fig.~\ref{fig:pmode_splt}\\
 $f_{ 250}$ &  4.66278$\pm$0.00020   &  2.94$\pm$1.56  &  0.21446  &  9 &  & $\checkmark$ &   & $r$ & 3?  & FR & $f_{2}+f_{17}$ & & Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\ 
 $f_{ 251}$ &  8.69041$\pm$0.00024   &  2.93$\pm$1.88  &  0.11507  &  12&   &   &   &     &         &    &  &\\
 $f_{ 252}$ &  8.85234$\pm$0.00026   &  2.86$\pm$1.97  &  0.11296  &  12&   &   &   &     &         &    &  &\\
 $f_{ 253}$ &  4.72084$\pm$0.00019   &  2.85$\pm$1.47  &  0.21183  &  8 &   & $\checkmark$ &   & $r$ & 3?  & FR & $f_{2}+f_{10}$ & & Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 254}$ &  4.13855$\pm$0.00018   &  2.84$\pm$1.35  &  0.24163  &  7 &   & $\checkmark$ &   & $r$ & 3?  & FR & & &Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 255}$ &  5.49549$\pm$0.00021   &  2.83$\pm$1.58  &  0.18197  &  9 &   &   &   &     &         &    & $f_{19}+f_{22}$\\
 $f_{ 256}$ &  21.90312$\pm$0.00029  &  2.79$\pm$2.13  &  0.04566  &  14&   &   &   &     &         &    &  &\\
 $f_{ 257}$ &  3.60157$\pm$0.00015   &  2.77$\pm$1.14  &  0.27766  &  6 &   & $\checkmark$ &   & $r$ & 3?  & FR & & &Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 258}$ &  21.90493$\pm$0.00029  &  2.75$\pm$2.12  &  0.04565  &  14&   &   &   &     &         &    &  &\\
 $f_{ 259}$ &  5.35021$\pm$0.00020   &  2.73$\pm$1.49  &  0.18691  &  8 &   &   &   &     &         &    &  &\\
 $f_{ 260}$ &  13.97428$\pm$0.00028  &  2.67$\pm$2.00  &  0.07156  &  12&   &   &   &     &         &    &  &\\
 $f_{ 261}$ &  5.74977$\pm$0.00023   &  2.66$\pm$1.62  &  0.17392  &  8 &   &   &   &     &         &    &  &\\
 $f_{ 262}$ &  7.33581$\pm$0.00024   &  2.58$\pm$1.68  &  0.13632  &  10&   &   &   &     &         &    & $2f_{4} + 2f_{17}$ &\\
 $f_{ 263}$ &  8.80145$\pm$0.00026   &  2.58$\pm$1.78  &  0.11362  &  11&   &   &   &     &         &    &  &\\
 $f_{ 264}$ &  3.89928$\pm$0.00016   &  2.55$\pm$1.12  &  0.25646  &  5 &    & $\checkmark$ &   & $r$ & 3?  & FR & & & Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 265}$ &  4.48252$\pm$0.00020   &  2.52$\pm$1.33  &  0.22309  &  7 &    & $\checkmark$ &   & $r$ & 3?  & FR & ${f_{2}+f_{20}}^{*}$ & & Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 266}$ &  4.09437$\pm$0.00017   &  2.51$\pm$1.12  &  0.24424  &  5 &    & $\checkmark$ &   & $r$ & 3?  & FR & & & Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 267}$ &  3.94425$\pm$0.00017   &  2.49$\pm$1.11  &  0.25353  &  5 &    & $\checkmark$ &   & $r$ & 3?  & FR & & & Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 268}$ &  20.16011$\pm$0.00032  &  2.45$\pm$2.06  &  0.04960  &  14&   &   &   &     &         &    &  &\\
 $f_{ 269}$ &  16.07421$\pm$0.00029  &  2.43$\pm$1.88  &  0.06221  &  12&   &   &   &     &         &    &  &\\
 $f_{ 270}$ &  24.33085$\pm$0.00032  &  2.34$\pm$1.98  &  0.04110  &  12&   &   &   &     &         &    &  &\\
 $f_{ 271}$ &  6.34149$\pm$0.00025   &  2.31$\pm$1.56  &  0.15769  &  9 &   &   &   &     &         &    & $f_{3} + 2f_{14}$&\\
 $f_{ 272}$ &  16.07815$\pm$0.00033  &  2.27$\pm$1.98  &  0.06220  &  12&   &   &   &     &         &    &  &\\
 $f_{ 273}$ &  4.56792$\pm$0.00019   &  2.26$\pm$1.13  &  0.21892  &  6 &   &   &   &     &         &    & $f_{3} + f_{5}$ & & Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing}\\
 $f_{ 274}$ &  17.73636$\pm$0.00033  &  2.25$\pm$1.97  &  0.05638  &  12&  &   &   &     &         &    &  &\\
 $f_{ 275}$ &  23.13558$\pm$0.00034  &  2.24$\pm$2.05  &  0.04322  &  14&  &   &   &     &         &    &  &\\
 $f_{ 276}$ &  4.76692$\pm$0.00019   &  2.23$\pm$1.13  &  0.20978  &  6 &  & $\checkmark$ &   & $r$ & 3?  & FR & & & Table~\ref{tab:lowfreq_rmode_pspacing} \& Fig.~\ref{fig:lowfreq_pspacing} \\
 $f_{ 277}$ &  5.26776$\pm$0.00021   &  2.23$\pm$1.25  &  0.18983  &  7 &   &   &   &     &         &    &  ${f_{2} + f_{37}}^{*}$ & & \\
 $f_{ 278}$ &  9.42582$\pm$0.00029   &  2.23$\pm$1.71  &  0.10609  &  10&   &   & $\checkmark$ & $p$ &         & SR & & & Table~\ref{tab:pmode_splt} \& Fig.~\ref{fig:pmode_splt}\\
 $f_{ 279}$ &  20.16189$\pm$0.00034  &  2.18$\pm$1.98  &  0.04960  &  12&   &   &  &     &         &    &  &\\
 $f_{ 280}$ &  6.04314$\pm$0.00023   &  2.15$\pm$1.35  &  0.16548  &  7 &   &   &  &     &         &    & $f_{16} + 2f_{24}$; $3f_{21}$ &\\
 $f_{ 281}$ &  8.62559$\pm$0.00029   &  2.13$\pm$1.64  &  0.11593  &  9 &   &   &  &     &         &    & $2f_{22} + 2f_{24}$ &\\
 $f_{ 282}$ &  15.94840$\pm$0.00033  &  2.06$\pm$1.82  &  0.06270  &  12&   &   &  &     &         &    &  &\\
 $f_{ 283}$ &  13.97074$\pm$0.00031  &  2.04$\pm$1.67  &  0.07158  &  10&   &   &  &     &         &    &  &\\
 $f_{ 284}$ &  12.59264$\pm$0.00031  &  2.01$\pm$1.67  &  0.07941  &  10&   &   &  &     &         &    &  &\\
 $f_{ 285}$ &  12.29104$\pm$0.00030  &  2.00$\pm$1.62  &  0.08136  &  8 &   &   &  &     &         &    & $f_{1} - f_{18}$ &  $\checkmark$ & \\
 $f_{ 286}$ &  23.37211$\pm$0.00036  &  2.00$\pm$1.94  &  0.04279  &  13&   &   &  &     &         &    &  &\\
 $f_{ 287}$ &  5.75903$\pm$0.00022   &  1.97$\pm$1.13  &  0.17364  &  6 &   &   &  &     &         &    &  &\\
 $f_{ 288}$ &  18.07571$\pm$0.00034  &  1.96$\pm$1.77  &  0.05532  &  11&   &   &  &     &         &    &  &\\
 $f_{ 289}$ &  10.07893$\pm$0.00032  &  1.93$\pm$1.62  &  0.09922  &  8 &   &   &  &     &         &    &  &\\
 $f_{ 290}$ &  5.82624$\pm$0.00022   &  1.92$\pm$1.13  &  0.17164  &  6 &   &   &  &     &         &    &  &\\
 $f_{ 291}$ &  7.71673$\pm$0.00028   &  1.92$\pm$1.41  &  0.12959  &  7 &   &   &  &     &         &    &  &\\
 $f_{ 292}$ &  16.07896$\pm$0.00034  &  1.84$\pm$1.68  &  0.06219  &  10&   &   &  &     &         &    &  &\\
 $f_{ 293}$ &  6.27130$\pm$0.00023   &  1.83$\pm$1.13  &  0.15946  &  6 &   &   &  &     &         &    &  &\\
 $f_{ 294}$ &  13.98038$\pm$0.00033  &  1.83$\pm$1.61  &  0.07153  &  8 &   &   &  &     &         &    &  &\\
 $f_{ 295}$ &  6.42793$\pm$0.00023   &  1.82$\pm$1.14  &  0.15557  &  6 &   &   &  &     &         &    &  &\\
 $f_{ 296}$ &  22.88613$\pm$0.00038  &  1.80$\pm$1.83  &  0.04369  &  12&   &   &  &     &         &    &  &\\
 $f_{ 297}$ &  15.90034$\pm$0.00036  &  1.77$\pm$1.68  &  0.06289  &  10&   &   &  &     &         &    &  &\\
 $f_{ 298}$ &  13.21455$\pm$0.00035  &  1.76$\pm$1.63  &  0.07567  &  9 &   &   &  &     &         &    &  &\\
 $f_{ 299}$ &  7.65563$\pm$0.00026   &  1.75$\pm$1.21  &  0.13062  &  6 &   &   & $\checkmark$ & $p$ &         & SR & & & Table~\ref{tab:pmode_splt} \& Fig.~\ref{fig:pmode_splt}\\
 $f_{ 300}$ &  15.05330$\pm$0.00034  &  1.67$\pm$1.51  &  0.06643  &  8 &   &   &   &     &         &    &  &\\
 $f_{ 301}$ &  7.24786$\pm$0.00026   &  1.63$\pm$1.11  &  0.13797  &  5 &   &   & $\checkmark$ & $p$ &         & SR & & & Table~\ref{tab:pmode_splt} \& Fig.~\ref{fig:pmode_splt}\\
 $f_{ 302}$ &  9.67081$\pm$0.00032   &  1.62$\pm$1.38  &  0.10340  &  7 &   &   &   &     &         &    &  &\\
 $f_{ 303}$ &  11.95624$\pm$0.00030  &  1.60$\pm$1.27  &  0.08364  &  7 &   &   & $\checkmark$ & $p$ &         & FR & $f_{1} - f_{16}$& $\checkmark$& Table~\ref{tab:pmode_splt} \& Fig.~\ref{fig:pmode_splt}\\
 $f_{ 304}$ &  8.10046$\pm$0.00027   &  1.56$\pm$1.11  &  0.12345  &  5 &   &   & $\checkmark$ & $p$ &         & SR &  & & Table~\ref{tab:pmode_splt} \& Fig.~\ref{fig:pmode_splt}\\
 $f_{ 305}$ &  19.38475$\pm$0.00039  &  1.55$\pm$1.61  &  0.05159  &  8 &   &   & $\checkmark$ & $p$ &         & FR &  & & Table~\ref{tab:pmode_splt} \& Fig.~\ref{fig:pmode_splt}\\
 $f_{ 306}$ &  23.41349$\pm$0.00040  &  1.54$\pm$1.63  &  0.04271  &  9 &   &   &   &     &         &    &  &\\
 $f_{ 307}$ &  17.73719$\pm$0.00037  &  1.52$\pm$1.51  &  0.05638  &  8 &   &   &   &     &         &    &  &\\
 $f_{ 308}$ &  9.81926$\pm$0.00030   &  1.51$\pm$1.21  &  0.10184  &  6 &   &   & $\checkmark$ & $p$ &         & SR &  & & Table~\ref{tab:pmode_splt} \& Fig.~\ref{fig:pmode_splt}\\
 $f_{ 309}$ &  15.02743$\pm$0.00038  &  1.45$\pm$1.46  &  0.06654  &  8 &   &   &  &     &         &    &  &\\
 $f_{ 310}$ &  15.51649$\pm$0.00037  &  1.42$\pm$1.41  &  0.06445  &  7 &   &   &  &     &         &    &  &\\
 $f_{ 311}$ &  19.48475$\pm$0.00037  &  1.42$\pm$1.42  &  0.05132  &  7 &   &   & $\checkmark$ & $p$ &         & FR & & & Table~\ref{tab:pmode_splt} \& Fig.~\ref{fig:pmode_splt}\\
 $f_{ 312}$ &  15.94256$\pm$0.00039  &  1.41$\pm$1.47  &  0.06273  &  8 &   &   &   &     &         &    &  &\\
 $f_{ 313}$ &  13.82395$\pm$0.00037  &  1.40$\pm$1.39  &  0.07234  &  7 &   &   &   &     &         &    &  &\\
 $f_{ 314}$ &  10.43538$\pm$0.00030  &  1.37$\pm$1.11  &  0.09583  &  5 &   &   &   &     &         &    &  &\\
 $f_{ 315}$ &  17.73245$\pm$0.00041  &  1.35$\pm$1.47  &  0.05639  &  8 &   &   &   &     &         &    &  &\\
 $f_{ 316}$ &  15.88875$\pm$0.00040  &  1.33$\pm$1.41  &  0.06294  &  7 &   &   &   &     &         &    &  &\\
 $f_{ 317}$ &  16.07328$\pm$0.00038  &  1.33$\pm$1.35  &  0.06222  &  7 &   &   &   &     &         &    &  &\\
 $f_{ 318}$ &  20.92450$\pm$0.00046  &  1.32$\pm$1.62  &  0.04779  &  8 &   &   &   &     &         &    &  &\\
 $f_{ 319}$ &  15.19383$\pm$0.00038  &  1.31$\pm$1.34  &  0.06582  &  7 &   &   &   &     &         &    &  &\\
 $f_{ 320}$ &  13.58882$\pm$0.00036  &  1.27$\pm$1.21  &  0.07359  &  6 &   &   & $\checkmark$ & $p$ &         & FR & & & Table~\ref{tab:pmode_splt} \& Fig.~\ref{fig:pmode_splt}\\
 $f_{ 321}$ &  13.96839$\pm$0.00033  &  1.27$\pm$1.12  &  0.07159  &  5 &   &   &   &     &         &    &  &\\
 $f_{ 322}$ &  15.02920$\pm$0.00033  &  1.27$\pm$1.12  &  0.06654  &  6 &   &   &   &     &         &    &  &\\
 $f_{ 323}$ &  15.37967$\pm$0.00035  &  1.20$\pm$1.13  &  0.06502  &  6 &   &   &   &     &         &    &  &\\
 $f_{ 324}$ &  17.92462$\pm$0.00039  &  1.20$\pm$1.26  &  0.05579  &  7 &   &   &   &     &         &    &  &\\
 $f_{ 325}$ &  19.84820$\pm$0.00043  &  1.20$\pm$1.37  &  0.05038  &  7 &   &   &   &     &         &    &  &\\
 $f_{ 326}$ &  19.35654$\pm$0.00036  &  1.16$\pm$1.11  &  0.05166  &  5 &   &   & $\checkmark$ & $p$ &         & SR &  && Table~\ref{tab:pmode_splt} \& Fig.~\ref{fig:pmode_splt}\\
 $f_{ 327}$ &  22.16604$\pm$0.00043  &  1.11$\pm$1.27  &  0.04511  &  7 &   &   &   &     &         &    &  &\\
 $f_{ 328}$ &  20.23708$\pm$0.00039  &  1.09$\pm$1.13  &  0.04941  &  6 &   &   &   &     &         &    &  &\\
 $f_{ 329}$ &  20.92620$\pm$0.00039  &  1.09$\pm$1.14  &  0.04779  &  6 &   &   &   &     &         &    &  &\\
 $f_{ 330}$ &  23.13821$\pm$0.00044  &  1.04$\pm$1.21  &  0.04322  &  6 &   &   &   &     &         &    &  &\\
 $f_{ 331}$ &  23.13300$\pm$0.00041  &  1.03$\pm$1.12  &  0.04323  &  6 &   &   &   &     &         &    &  &\\

 \hline                                                            
 \end{longtable}
